Information dynamics and symmetry breaking in generic monitored $\mathbb{Z}_2$-symmetric open quantum systems

We investigate the steady-state phases of generic $\mathbb{Z}_2$-symmetric monitored, open quantum dynamics. We describe the phases systematically in terms of both information-theoretic diagnostics and spontaneous breaking of strong and weak symmetries of the dynamics. We find a completely broken phase where information is retained by the quantum system, a strong-to-weak broken phase where information is leaked to the environment, and an unbroken phase where information is learned by the observer. We find that weak measurement and dephasing alone constitute a minimal model for generic open systems with $\mathbb{Z}_2$ symmetry, but we also explore perturbations by unitary gates. For a 1d set of qubits, we examine information-theoretic and symmetry-breaking observables in the path integral of the doubled state. This path integral reduces to the standard classical 2d random-bond Ising model in certain limits but generically involves negative weights, enabling a special self-dual random-bond Ising model at the critical point when only measurements are present. We obtain numerical evidence for the steady-state phases using efficient tensor network simulations of the doubled state.

==> app_graph.tex <==
% lattice_dual_squigs_auto.tex — to be \input inside an outer \begin{tikzpicture}...\end{tikzpicture}
% Needs in preamble: \usepackage{tikz} \usetikzlibrary{decorations.pathmorphing}

\begin{scope}[x=1cm,y=1cm,
  edge/.style={black,line width=0.8pt},
  edgeDual/.style={gray!60,line width=0.7pt},
  site/.style={circle,fill=red,inner sep=1pt},                 % all primal sites red
  siteDual/.style={circle,fill=blue!70!black,inner sep=0.9pt}, % all dual sites blue
  squig/.style={red,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}},
  squigDual/.style={blue!70!black,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}}
]

  % ===== Parameters
  \def\N{3}       % primal points at (0..N)^2 -> N×N squares
  \def\extP{0.65} % primal edge overhang
  \def\extD{0.15} % dual   edge overhang

  % ===== Grids
  % Primal (black)
  \foreach \yy in {0,...,\N} \draw[edge] (-\extP,\yy) -- (\N+\extP,\yy);
  \foreach \xx in {0,...,\N} \draw[edge] (\xx,-\extP) -- (\xx,\N+\extP);
  % Dual (gray), one step larger (k = -1..N => lines at k+0.5)
  \foreach \k in {-1,...,\N} {
    \draw[edgeDual] (-0.5-\extD,\k+0.5) -- (\N+0.5+\extD,\k+0.5);
    \draw[edgeDual] (\k+0.5,-0.5-\extD) -- (\k+0.5,\N+0.5+\extD);
  }

  % ===== Sites (all primal red, all dual blue)
  \foreach \xx in {0,...,\N} \foreach \yy in {0,...,\N} \node[site] at (\xx,\yy) {};
  \foreach \ii in {-1,...,\N} \foreach \jj in {-1,...,\N} \node[siteDual] at (\ii+0.5,\jj+0.5) {};

  % ===== Macros to place RED primal squiggles and remember them
  \makeatletter
  \providecommand{\redH}[2]{% horizontal primal edge (x,y)->(x+1,y)
    \draw[squig] (#1,#2) -- (#1+1,#2);%
    \expandafter\def\csname HS@#1@#2\endcsname{1}%
  }
  \providecommand{\redV}[2]{% vertical primal edge (x,y)->(x,y+1)
    \draw[squig] (#1,#2) -- (#1,#2+1);%
    \expandafter\def\csname VS@#1@#2\endcsname{1}%
  }

  % ===== Your red primal squiggles (from your message)
  % Valid: \redH{x}{y} with 0<=x<=N-1, 0<=y<=N ;  \redV{x}{y} with 0<=x<=N, 0<=y<=N-1
  \redH{1}{1}
  \redH{2}{2}
  \redH{2}{3}
  \redV{0}{0}
  \redV{0}{1}
  \redV{1}{1}
  \redV{2}{2}
  \redV{3}{2}

  % ===== Exactly-one logic for interior pairs
  % For each horizontal primal edge, if not marked by \redH, draw the crossing dual vertical blue squiggle
  \foreach \x in {0,...,\numexpr\N-1} {
    \foreach \y in {0,...,\N} {
      \ifcsname HS@\x @\y\endcsname\else
        \draw[squigDual] (\x+0.5,\y-0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }
  % For each vertical primal edge, if not marked by \redV, draw the crossing dual horizontal blue squiggle
  \foreach \x in {0,...,\N} {
    \foreach \y in {0,...,\numexpr\N-1} {
      \ifcsname VS@\x @\y\endcsname\else
        \draw[squigDual] (\x-0.5,\y+0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }

  % ===== Unconditional outer ring of BLUE dual squiggles (independent of logic)
  % Bottom & top borders (y = -0.5, N+0.5)
  \draw[squigDual] (-0.5,-0.5) -- (\N+0.5,-0.5);
  \draw[squigDual] (-0.5,\N+0.5) -- (\N+0.5,\N+0.5);
  % Left & right borders (x = -0.5, N+0.5)
  \draw[squigDual] (-0.5,-0.5) -- (-0.5,\N+0.5);
  \draw[squigDual] (\N+0.5,-0.5) -- (\N+0.5,\N+0.5);

  \makeatother
\end{scope}


==> app_graph_boundary.tex <==
% lattice_dual_squigs_auto.tex — to be \input inside an outer \begin{tikzpicture}...\end{tikzpicture}
% Needs in preamble: \usepackage{tikz} \usetikzlibrary{decorations.pathmorphing}

\begin{scope}[x=1cm,y=1cm,
  edge/.style={black,line width=0.8pt},
  edgeDual/.style={gray!60,line width=0.7pt},
  site/.style={circle,fill=red,inner sep=1pt},                 % all primal sites red
  siteDual/.style={circle,fill=blue!70!black,inner sep=0.9pt}, % all dual sites blue
  squig/.style={red,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}},
  squigDual/.style={blue!70!black,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}},
  squigDark/.style={white,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}}
]

  % ===== Parameters
  \def\N{3}       % primal points at (0..N)^2 -> N×N squares
  \def\extP{0.5} % primal edge overhang
  \def\extD{0.0} % dual   edge overhang

\foreach \x in {-1,...,\numexpr\N-1} {
    \draw[squigDark] (\x+0.5,-1.5) -- (\x+0.5,-0.5);
  }
  \draw[squigDark] (-0.5,-1.5) -- (\N+0.5,-1.5);
  \draw[squigDark] (-0.5,\N+0.5) -- (\N+0.5,\N+0.5);
  
  % ===== Grids
  % Primal (black)
  \foreach \yy in {0,...,\N} \draw[edge] (-\extP,\yy) -- (\N+\extP,\yy);
  \foreach \xx in {0,...,\N} \draw[edge] (\xx,-2*\extP) -- (\xx,\N);
  % Dual (gray), one step larger (k = -1..N => lines at k+0.5)
  \foreach \k in {0,...,\N} {
    \draw[edgeDual] (-0.5-\extD,\k-0.5) -- (\N+0.5+\extD,\k-0.5);
    % \draw[edgeDual] (\k+0.5,-0.5-\extD) -- (\k+0.5,\N+0.5+\extD);
  }
  \foreach \k in {0,...,\N} {
    % \draw[edgeDual] (-0.5-\extD,\k+0.5) -- (\N+0.5+\extD,\k+0.5);
    \draw[edgeDual] (\k-0.5,-0.5-\extD) -- (\k-0.5,\N+0.5+\extD);
  }

  % ===== Sites (all primal red, all dual blue)
  \foreach \xx in {0,...,\N} \foreach \yy in {-1,...,\N} \node[site] at (\xx,\yy) {};
  \foreach \ii in {0,...,\N} \foreach \jj in {-1,...,\N} \node[siteDual] at (\ii-0.5,\jj+0.5) {};

  % ===== Macros to place RED primal squiggles and remember them
  \makeatletter
  \providecommand{\redH}[2]{% horizontal primal edge (x,y)->(x+1,y)
    \draw[squig] (#1,#2) -- (#1+1,#2);%
    \expandafter\def\csname HS@#1@#2\endcsname{1}%
  }
  \providecommand{\redV}[2]{% vertical primal edge (x,y)->(x,y+1)
    \draw[squig] (#1,#2) -- (#1,#2+1);%
    \expandafter\def\csname VS@#1@#2\endcsname{1}%
  }

  % ===== Your red primal squiggles (from your message)
  % Valid: \redH{x}{y} with 0<=x<=N-1, 0<=y<=N ;  \redV{x}{y} with 0<=x<=N, 0<=y<=N-1
  \redH{0}{0}
  \redH{2}{0}
  \redH{0}{1}
  \redH{1}{1}
  \redH{1}{2}
  \redV{2}{-1}
  \redV{3}{-1}
  % \redV{0}{0}
  \redV{0}{1}
  \redV{1}{2}
  \redV{2}{2}

  % ===== Exactly-one logic for interior pairs
  % For each horizontal primal edge, if not marked by \redH, draw the crossing dual vertical blue squiggle
  \foreach \x in {0,...,\numexpr\N-1} {
    \foreach \y in {0,...,\N} {
      \ifcsname HS@\x @\y\endcsname\else
        \draw[squigDual] (\x+0.5,\y-0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }
  % For each vertical primal edge, if not marked by \redV, draw the crossing dual horizontal blue squiggle
  \foreach \x in {0,...,\N} {
    \foreach \y in {0,...,\numexpr\N-1} {
      \ifcsname VS@\x @\y\endcsname\else
        \draw[squigDual] (\x-0.5,\y+0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }
  
  \draw[squig] (-0.5,2) -- (0.0,2);
  \draw[squig] (3,2) -- (3.5,2);

  % ===== Unconditional outer ring of BLUE dual squiggles (independent of logic)
  % Bottom & top borders (y = -0.5, N+0.5)
  % \draw[squigDual] (-0.5,-0.5) -- (\N+0.5,-0.5);
  % Left & right borders (x = -0.5, N+0.5)
  \draw[squigDual] (-0.5,-0.5) -- (-0.5,1+0.5);
  \draw[squigDual] (-0.5,2+0.5) -- (-0.5,\N+0.5);
  % \draw[squigDual] (\N+0.5,-0.5) -- (\N+0.5,\N+0.5);




  \makeatother
\end{scope}


==> app_graph_boundary2.tex <==
% lattice_dual_squigs_auto.tex — to be \input inside an outer \begin{tikzpicture}...\end{tikzpicture}
% Needs in preamble: \usepackage{tikz} \usetikzlibrary{decorations.pathmorphing}

\begin{scope}[x=1cm,y=1cm,
  edge/.style={black,line width=0.8pt},
  edgeDual/.style={gray!60,line width=0.7pt},
  site/.style={circle,fill=red,inner sep=1pt},                 % all primal sites red
  siteDual/.style={circle,fill=blue!70!black,inner sep=0.9pt}, % all dual sites blue
  squig/.style={red,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}},
  squigDual/.style={blue!70!black,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}},
  squigDark/.style={gray!60,line width=0.9pt,decorate,decoration={snake,amplitude=0.6pt,segment length=3pt}}
]

  % ===== Parameters
  \def\N{3}       % primal points at (0..N)^2 -> N×N squares
  \def\extP{0.5} % primal edge overhang
  \def\extD{0.0} % dual   edge overhang

  % ===== Grids
  % Primal (black)
  \foreach \yy in {0,...,\N} \draw[edge] (-\extP,\yy) -- (\N+\extP,\yy);
  \foreach \xx in {0,...,\N} \draw[edge] (\xx,-2*\extP) -- (\xx,\N);
  % Dual (gray), one step larger (k = -1..N => lines at k+0.5)
  \foreach \k in {0,...,\N} {
    \draw[edgeDual] (-0.5-\extD,\k-0.5) -- (\N+0.5+\extD,\k-0.5);
    % \draw[edgeDual] (\k+0.5,-0.5-\extD) -- (\k+0.5,\N+0.5+\extD);
  }
  \foreach \k in {0,...,\N} {
    % \draw[edgeDual] (-0.5-\extD,\k+0.5) -- (\N+0.5+\extD,\k+0.5);
    \draw[edgeDual] (\k-0.5,-0.5-\extD) -- (\k-0.5,\N+0.5+\extD);
  }

  % ===== Sites (all primal red, all dual blue)
  \foreach \xx in {0,...,\N} \foreach \yy in {-1,...,\N} \node[site] at (\xx,\yy) {};
  \foreach \ii in {0,...,\N} \foreach \jj in {-1,...,\N} \node[siteDual] at (\ii-0.5,\jj+0.5) {};

  % ===== Macros to place RED primal squiggles and remember them
  \makeatletter
  \providecommand{\redH}[2]{% horizontal primal edge (x,y)->(x+1,y)
    \draw[squig] (#1,#2) -- (#1+1,#2);%
    \expandafter\def\csname HS@#1@#2\endcsname{1}%
  }
  \providecommand{\redV}[2]{% vertical primal edge (x,y)->(x,y+1)
    \draw[squig] (#1,#2) -- (#1,#2+1);%
    \expandafter\def\csname VS@#1@#2\endcsname{1}%
  }

  % ===== Your red primal squiggles (from your message)
  % Valid: \redH{x}{y} with 0<=x<=N-1, 0<=y<=N ;  \redV{x}{y} with 0<=x<=N, 0<=y<=N-1
  \redH{0}{0}
  \redH{2}{0}
  \redH{0}{1}
  \redH{1}{1}
  \redH{1}{2}
  \redV{2}{-1}
  \redV{3}{-1}
  % \redV{0}{0}
  \redV{0}{1}
  \redV{1}{2}
  \redV{2}{2}

  % ===== Exactly-one logic for interior pairs
  % For each horizontal primal edge, if not marked by \redH, draw the crossing dual vertical blue squiggle
  \foreach \x in {0,...,\numexpr\N-1} {
    \foreach \y in {0,...,\N} {
      \ifcsname HS@\x @\y\endcsname\else
        \draw[squigDual] (\x+0.5,\y-0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }
  % For each vertical primal edge, if not marked by \redV, draw the crossing dual horizontal blue squiggle
  \foreach \x in {0,...,\N} {
    \foreach \y in {0,...,\numexpr\N-1} {
      \ifcsname VS@\x @\y\endcsname\else
        \draw[squigDual] (\x-0.5,\y+0.5) -- (\x+0.5,\y+0.5);
      \fi
    }
  }
  
  \draw[squig] (-0.5,2) -- (0.0,2);
  \draw[squig] (3,2) -- (3.5,2);

  % ===== Unconditional outer ring of BLUE dual squiggles (independent of logic)
  % Bottom & top borders (y = -0.5, N+0.5)
  % \draw[squigDual] (-0.5,-0.5) -- (\N+0.5,-0.5);
  % Left & right borders (x = -0.5, N+0.5)
  \draw[squigDual] (-0.5,-0.5) -- (-0.5,1+0.5);
  \draw[squigDual] (-0.5,2+0.5) -- (-0.5,\N+0.5);
  % \draw[squigDual] (\N+0.5,-0.5) -- (\N+0.5,\N+0.5);


\foreach \x in {-1,...,\numexpr\N-1} {
    \draw[squigDark] (\x+0.5,-1.5) -- (\x+0.5,-0.5);
  }
  \draw[squigDark] (-0.5,-1.5) -- (\N+0.5,-1.5);
  \draw[squigDark] (-0.5,\N+0.5) -- (\N+0.5,\N+0.5);

  \makeatother
\end{scope}


==> app_weights.tex <==
% app_weights.tex — to be \input inside a tikzpicture (no wrapper here)
\begin{scope}[x=1cm,y=1cm,
  site/.style={circle,fill=black,inner sep=1.1pt},
  edge/.style={black,line width=0.9pt},
  squig/.style={red,line width=1.0pt,decorate,
                decoration={snake,amplitude=0.8pt,segment length=4pt}}]

  % geometry
  \def\dx{0.3}
  \def\dy{0.4}
  \def\xeq{2.4}
  \def\xwt{3.2}

  % ===== Top
  \coordinate (iT)  at (-\dx, 3+\dy);
  \coordinate (jT)  at (-\dx, 3-\dy);
  \coordinate (ipT) at ( \dx, 3+\dy);
  \coordinate (jpT) at ( \dx, 3-\dy);
  \draw[edge] (iT)--(jT) (ipT)--(jpT);
  \node[site,label=left:$i$]   at (iT)  {};
  \node[site,label=left:$j$]   at (jT)  {};
  \node[site,label=right:$i'$] at (ipT) {};
  \node[site,label=right:$j'$] at (jpT) {};
  \node at (\xeq,3) {$=$};
  \node at (\xwt,3) {$1$};

  % ===== Middle (left)
  \begin{scope}[xshift=-1.2cm]
    \coordinate (iML)  at (-\dx, 1.5+\dy);
    \coordinate (jML)  at (-\dx, 1.5-\dy);
    \coordinate (ipML) at ( \dx, 1.5+\dy);
    \coordinate (jpML) at ( \dx, 1.5-\dy);
    \draw[edge] (iML)--(jML) (ipML)--(jpML);
    \draw[squig] (iML)--(jML);
    \node[site,label=left:$i$]   at (iML)  {};
    \node[site,label=left:$j$]   at (jML)  {};
    \node[site,label=right:$i'$] at (ipML) {};
    \node[site,label=right:$j'$] at (jpML) {};
  \end{scope}

  \node at (0,1.5) {or};

  % ===== Middle (right)
  \begin{scope}[xshift=1.2cm]
    \coordinate (iMR)  at (-\dx, 1.5+\dy);
    \coordinate (jMR)  at (-\dx, 1.5-\dy);
    \coordinate (ipMR) at ( \dx, 1.5+\dy);
    \coordinate (jpMR) at ( \dx, 1.5-\dy);
    \draw[edge] (iMR)--(jMR) (ipMR)--(jpMR);
    \draw[squig] (ipMR)--(jpMR);
    \node[site,label=left:$i$]   at (iMR)  {};
    \node[site,label=left:$j$]   at (jMR)  {};
    \node[site,label=right:$i'$] at (ipMR) {};
    \node[site,label=right:$j'$] at (jpMR) {};
  \end{scope}

  \node at (\xeq,1.5) {$=$};
  \node at (\xwt,1.5) {$w_{ij}$};

  % ===== Bottom
  \coordinate (iB)  at (-\dx, \dy);
  \coordinate (jB)  at (-\dx,-\dy);
  \coordinate (ipB) at ( \dx, \dy);
  \coordinate (jpB) at ( \dx,-\dy);
  \draw[edge] (iB)--(jB) (ipB)--(jpB);
  \draw[squig] (iB)--(jB) (ipB)--(jpB);
  \node[site,label=left:$i$]   at (iB)  {};
  \node[site,label=left:$j$]   at (jB)  {};
  \node[site,label=right:$i'$] at (ipB) {};
  \node[site,label=right:$j'$] at (jpB) {};
  \node at (\xeq,0) {$=$};
  \node at (\xwt,0) {$t_{ij}$};

\end{scope}


==> circuit_fig.tex <==
% \def\ngates{3} % number of gates horizontally
\def\layersep{1.2}
\def\offset{0.3}
\def\dx{0.3}
\def\dy{0.3}

% ---- Initial state cube (\rho_0) ----
\begin{scope}[shift={(-0.5, -\layersep + 0.5)}, x=1cm, y=1cm, line join=round, line cap=round]

  \def\cubeW{\ngates}
  \def\cubeH{0.5}

  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (\cubeW,0);
  \coordinate (FTL) at (0,\cubeH);
  \coordinate (FTR) at (\cubeW,\cubeH);

  \coordinate (BBL) at ($(FBL)+(\dx,\dy)$);
  \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

  \draw[thick] (BBL) -- (BBR) -- (BTR) -- (BTL) -- cycle;

  \filldraw[gray!30, draw=black, thick] (BBL) -- (BBR) -- (BTR) -- (BTL) -- cycle;
  \filldraw[gray!50, draw=black, thick] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;
  \filldraw[gray!40, draw=black, thick] (FBR) -- (BBR) -- (BTR) -- (FTR) -- cycle;
  \filldraw[gray!60, draw=black, thick] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;

  \node at ($(FBL)!0.5!(FTR)$) { \( \kett{\rho_0} \)};
\end{scope}

% ---- Qubit wires ----
\foreach \i in {0,...,\numexpr\ngates-1} {
  \draw[thick] (\i, 0.1-\offset) -- (\i, \layersep*4 + \offset); 
  \draw[thick] (\i+\offset, 0.1) -- (\i+\offset,  \layersep*4 + 2*\offset);
}

% ---- Layer 1: X measurement ----
\foreach \i in {0,...,\numexpr\ngates-1} {
  \begin{scope}[shift={(\i-0.5, 0)}]
    \input{x_meas_simple}
  \end{scope}
}

% ---- Layer 2: X noise ----
\foreach \i in {0,...,\numexpr\ngates-1} {
  \begin{scope}[shift={(\i-0.5, \layersep)}]
    \input{x_noise_simple}
  \end{scope}
}

% ---- Layer 3: ZZ measurement (left half) ----
\begin{scope}[shift={(-0.5, \layersep*2)}, x=1cm, y=1cm, line join=round, line cap=round]
  \begin{scope}[shift={(\dx,\dy)}]
    \draw[thick] (0,0) -- (0,1) -- (0.5,1) -- (0.5,0) -- cycle;
  \end{scope}
  \filldraw[blue!30, draw=black, thick] ($(0,0)+(\dx,\dy)$) -- ++(0,1) -- ++(0.5,0) -- ++(0,-1) -- cycle;
  \filldraw[blue!60, draw=black, thick] (0,0) -- (0,1) -- (0.5,1) -- (0.5,0) -- cycle;
\end{scope}

% ---- Layer 3: ZZ measurement (full) ----
\foreach \i in {0,...,\numexpr\ngates-2} {
  \begin{scope}[shift={(\i, \layersep*2)}, x=1cm, y=1cm]
    \input{zz_meas_simple}
  \end{scope}
}

% ---- Layer 3: ZZ measurement (right half) ----
\pgfmathsetmacro{\last}{\ngates - 1}
\begin{scope}[shift={(\last-0.5, \layersep*2)}, x=1cm, y=1cm, line join=round, line cap=round]
  \begin{scope}[shift={(\dx,\dy)}]
    \draw[thick] (0.5,0) -- (1,0) -- (1,1) -- (0.5,1) -- cycle;
  \end{scope}
  \filldraw[blue!30, draw=black, thick] ($(0.5,0)+(\dx,\dy)$) -- ++(0.5,0) -- ++(0,1) -- ++(-0.5,0) -- cycle;
  \filldraw[blue!60, draw=black, thick] (0.5,0) -- (1,0) -- (1,1) -- (0.5,1) -- cycle;
\end{scope}

% ---- Layer 4: ZZ noise (left half cube) ----
\begin{scope}[shift={(-0.5, \layersep*3)}, x=1cm, y=1cm, line join=round, line cap=round]
  \coordinate (FBL) at (0,0);
  \coordinate (FTL) at (0,1);
  \coordinate (FTR) at (0.5,1);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

  \draw[thick] (BTL) -- (BTR) -- ($(BTR)-(0,\dy)$) -- ($(BTL)-(0,\dy)$) -- cycle;

  \filldraw[yellow!50, draw=black, thick] (BTL) -- (BTR) -- ($(BTR)-(0,\dy)$) -- ($(BTL)-(0,\dy)$) -- cycle;
  \filldraw[yellow!60, draw=black, thick] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;
  \filldraw[yellow!40, draw=black, thick] (FTR) -- (BTR) -- ($(BTR)-(0,\dy)$) -- ($(FTR)-(0,\dy)$) -- cycle;
  \filldraw[yellow, draw=black, thick] (FBL) -- (FTL) -- (FTR) -- (0.5,0) -- cycle;
\end{scope}

% ---- Layer 4: ZZ noise (full cubes) ----
\foreach \i in {0,...,\numexpr\ngates-2} {
  \begin{scope}[shift={(\i, \layersep*3)}, x=1cm, y=1cm]
    \input{zz_noise_simple}
  \end{scope}
}

% ---- Layer 4: ZZ noise (right half cube) ----
\begin{scope}[shift={(\last-0.5, \layersep*3)}, x=1cm, y=1cm, line join=round, line cap=round]
  \coordinate (FBR) at (1,0);
  \coordinate (FTR) at (1,1);
  \coordinate (FTL) at (0.5,1);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);
  \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);

  \draw[thick] (BTL) -- (BTR) -- ($(BTR)-(0,\dy)$) -- ($(BTL)-(0,\dy)$) -- cycle;

  \filldraw[yellow!50, draw=black, thick] (BTL) -- (BTR) -- ($(BTR)-(0,\dy)$) -- ($(BTL)-(0,\dy)$) -- cycle;
  \filldraw[yellow!60, draw=black, thick] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;
  \filldraw[yellow!40, draw=black, thick] (FTR) -- (BTR) -- (BBR) -- (FBR) -- cycle;
  \filldraw[yellow, draw=black, thick] (0.5,0) -- (0.5,1) -- (1,1) -- (1,0) -- cycle;
\end{scope}


==> obs_F1.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.2}
  \def\dy{0.15}
  \def\size{3}

  % Front and back corners
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (\size,0);
  \coordinate (FTL) at (0,\size);
  \coordinate (FTR) at (\size,\size);
  \coordinate (BBL) at ($(FBL)+(\dx,\dy)$);
  \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

  % Faces
  \fill[blue!10] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;
  \fill[blue!10] (FTR) -- (FBR) -- (BBR) -- (BTR) -- cycle;
  \fill[blue!40] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;

  % Edges
  \draw[thick] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;
  \draw[thick] (FTL) -- (BTL);
  \draw[thick] (FTR) -- (BTR) -- (BBR);
  \draw[thick] (BTL) -- (BTR);
  \draw[thick] (FBR) -- (BBR);

  % Label
  \node at ($(FBL)!0.5!(FTR)$) {\( \kett{\rho_{\m}} \)};

  % Thick red top line
  \draw[line width=1.5pt, red] (FTL) -- (FTR);

\end{scope}

==> obs_F2.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.2}
  \def\dy{0.15}
  \def\size{3}

  % Front and back corners
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (\size,0);
  \coordinate (FTL) at (0,\size);
  \coordinate (FTR) at (\size,\size);
  \coordinate (BBL) at ($(FBL)+(\dx,\dy)$);
  \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

  % Faces
  \fill[blue!10] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;
  \fill[blue!10] (FTR) -- (FBR) -- (BBR) -- (BTR) -- cycle;
  \fill[blue!40] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;

  % Edges
  \draw[thick] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;
  \draw[thick] (FTL) -- (BTL);
  \draw[thick] (FTR) -- (BTR) -- (BBR);
  \draw[thick] (BTL) -- (BTR);
  \draw[thick] (FBR) -- (BBR);

  % Label
  \node at ($(FBL)!0.5!(FTR)$) {\( \kett{\rho_{\m}} \)};

  % Thick red top line
  \draw[line width=1.5pt, red] (FTL) -- (FTR);
  \draw[line width=1.5pt, red] (BTL) -- (BTR);

\end{scope}

==> obs_zz.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.2}
  \def\dy{0.15}
  \def\loopheight{0.3}
  \def\size{3}
  \def\nloops{7}

  % Base corners
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (\size,0);
  \coordinate (FTL) at (0,\size);
  \coordinate (FTR) at (\size,\size);

  % Back corners (via offset)
  \coordinate (BBL) at ($(FBL)+(\dx,\dy)$);
  \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);
  \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
  \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

  % Faces
  \fill[blue!10] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;     % top
  \fill[blue!10] (FTR) -- (FBR) -- (BBR) -- (BTR) -- cycle;     % right
  \fill[blue!40] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;     % front

  % Edges
  \draw[thick] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;
  \draw[thick] (FTL) -- (BTL);
  \draw[thick] (FTR) -- (BTR) -- (BBR);
  \draw[thick] (BTL) -- (BTR);
  \draw[thick] (FBR) -- (BBR);

  % Label
  \node at ($(FBL)!0.5!(FTR)$) {\( \kett{\rho_{\m}} \)};

  % Loops + midpoints
  \foreach \i in {1,...,\nloops} {
    \pgfmathsetmacro{\xf}{\i*\size/(\nloops+1)}
    \pgfmathsetmacro{\xb}{\xf+\dx}
    \pgfmathsetmacro{\yt}{\size}
    \pgfmathsetmacro{\ym}{\yt+\loopheight}

    \path (\xf,\yt) .. controls (\xf,\ym) and (\xb,\ym) .. (\xb,\yt+\dy)
      coordinate[pos=0.5] (mid\i);
    \draw[thick]
      (\xf,\yt) .. controls (\xf,\ym) and (\xb,\ym) .. (\xb,\yt+\dy);
  }

  % Spin insertions
  \foreach \i in {2,6} {
    \filldraw[black] (mid\i) circle (1.5pt);
  }

\end{scope}

==> obs_zzzz.tex <==
\begin{scope}[line join=round, line cap=round]

  % Parameters
  \def\dx{0.2}
  \def\dy{0.15}
  \def\size{3}
  \def\nloops{7}
  \def\vshift{\size+\dy}
  \def\interfacey{\size}

  % === Prism Drawing Macro ===
  \foreach \layer/\labeltext in {
    0/\( \kett{\rho_{\m}} \),
    1/\( \braa{\rho_{\m}} \)
  } {
    \begin{scope}[shift={(0,\layer*\vshift - \layer*\dy)}]

      % Define whether this is the top layer
      \ifnum\layer=1 \def\dolines{1} \else \def\dolines{0} \fi

      % Corners
      \coordinate (FBL) at (0,0);
      \coordinate (FBR) at (\size,0);
      \coordinate (FTL) at (0,\size);
      \coordinate (FTR) at (\size,\size);
      \coordinate (BBL) at ($(FBL)+(\dx,\dy)$);
      \coordinate (BBR) at ($(FBR)+(\dx,\dy)$);
      \coordinate (BTL) at ($(FTL)+(\dx,\dy)$);
      \coordinate (BTR) at ($(FTR)+(\dx,\dy)$);

      % Faces
      \fill[blue!10] (FTL) -- (FTR) -- (BTR) -- (BTL) -- cycle;
      \fill[blue!10] (FTR) -- (FBR) -- (BBR) -- (BTR) -- cycle;
      \fill[blue!40] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;

      % Solid edges
      \draw[thick] (FBL) -- (FBR) -- (FTR) -- (FTL) -- cycle;
      \draw[thick] (FTL) -- (BTL);
      \draw[thick] (FTR) -- (BTR) -- (BBR);
      \draw[thick] (BTL) -- (BTR);
      \draw[thick] (FBR) -- (BBR);

      % Dashed back edges — only on top prism
      \ifnum\dolines=1
        \draw[thick, dashed] (FBL) -- (BBL);
        \draw[thick, dashed] (BBL) -- (BBR);
      \fi

      % Label
      \node at ($(FBL)!0.5!(FTR)$) {\labeltext};

    \end{scope}
  }

  % === Spin insertions at interface, sites 2 and 6 ===
  \foreach \i in {2,6} {
    \pgfmathsetmacro{\xf}{\i * \size / (\nloops + 1)}
    \pgfmathsetmacro{\xb}{\xf + \dx}
    \pgfmathsetmacro{\yint}{\interfacey}

    \filldraw[black] (\xf,\yint) circle (1.5pt);            % front
    \filldraw[black] (\xb,\yint+\dy) circle (1.5pt);        % back
  }

\end{scope}

==> phase_diagram.tex <==
% Smooth convex curves with higher tension
\draw [black,thick] plot [smooth, tension=1.5] coordinates {(0.5,0) (0.25,0.31) (0.0,0.75)};
\draw [black,thick] plot [smooth, tension=1.5] coordinates {(0.5,0) (0.75,0.31) (1.0,0.75)};
\draw [black,thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

% Blue fill
\fill[blue, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.5,0) (0.25,0.31) (0.0,0.75)}
    -- (0,0) -- cycle;

% Red fill
\fill[red, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.5,0) (0.75,0.31) (1.0,0.75)}
    -- (1,0) -- cycle;

% Yellow fill
\fill[yellow, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.0,0.75) (0.25,0.31) (0.5,0)}
    -- plot [smooth, tension=1.5] coordinates {(0.5,0) (0.75,0.31) (1.0,0.75)}
    -- (1,1) -- (0,1) -- cycle;

    % Black dots at curve-box intersections
\fill[black] (0.0,0.75) circle (0.01);
\fill[black] (0.5,0) circle (0.01);
\fill[black] (1.0,0.75) circle (0.01);

    
% \fill[blue, opacity=0.3]
%     plot [smooth, tension=1] coordinates {(0.5,0) (0.20,0.4) (0.0,1.0)}
%     -- (0,0)
%     -- cycle;


% \fill[red, opacity=0.3]
%     -- plot [smooth, tension=1] coordinates {(0.5,0) (0.8,0.4) (1.0, 1.0)}
%     -- (1,0)
%     -- cycle;

% \fill[yellow, opacity=0.3]
%     -- plot [smooth, tension=1] coordinates {(0.5,0) (0.8,0.4) (1.0, 1.0)}
%     -- plot [smooth, tension=1] coordinates {(0.0,1.0) (0.20,0.4) (0.5,0)}
%     -- cycle;


    
\node at (0.5,0.9) {\small \textbf{2: trivial, strong-to-weak SSB}};
\node[anchor=west,align=left] at (0,0.2) {\small \textbf{1:\ memory,}\\ \small\hspace{0.44cm}\textbf{total SSB}};
\node[anchor=east,align=right] at (1.0,0.2) {\small \textbf{3:\ learning,}\\ \small\textbf{unbroken}};

\node[anchor=west] at (0,0.08) {%
        \(\footnotesize
            \begin{aligned}
                % \overline{I_c^{(2)}} &= 1 \\
                \overline{I_c} &= 1 \\
                \overline{S_R} &= 1
            \end{aligned}
        \)};
\node[anchor=west] at (0.17,0.08) {%
        \(\footnotesize
            \begin{aligned}
                % \overline{\kappa_{EA}} &\propto L\phantom{\overline{I_c^{(2)}}}\\
                \overline{\kappa_{EA}} &\propto L\phantom{\overline{I_c}}\\
                \overline{\kappa_{2}} &\propto L\phantom{\overline{S_R}}
            \end{aligned}
        \)};

\node[anchor=east] at (0.82,0.08) {%
        \(\footnotesize
            \begin{aligned}
                % \overline{I_c^{(2)}} &= 0 \\
                \overline{I_c} &= 0 \\
                \overline{S_R} &= 0
            \end{aligned}
        \)};
\node[anchor=east] at (1.01,0.08) {%
        \(\footnotesize
            \begin{aligned}
            % \phantom{\overline{I_c^{(2)}}}\overline{\kappa_{EA}} &\propto 1\\
            \phantom{\overline{I_c}}\overline{\kappa_{EA}} &\propto 1\\
            \phantom{\overline{S_R}}\overline{\kappa_{2}} &\propto 1
            \end{aligned}
        \)};

\node[anchor=east] at (0.5,0.75) {%
        \(\footnotesize
            \begin{aligned}
                % \overline{I_c^{(2)}} &= 0 \\
                \overline{I_c} &= 0 \\
                \overline{S_R} &= 1
            \end{aligned}
        \)};
\node[anchor=west] at (0.5,0.75) {%
        \(\footnotesize
            \begin{aligned}
                % \overline{\kappa_{EA}} &\propto 1\phantom{\overline{I_c^{(2}}}\\
                \overline{\kappa_{EA}} &\propto 1\phantom{\overline{I_c}}\\
                \overline{\kappa_{2}} &\propto L\phantom{\overline{S_R}}
            \end{aligned}
        \)};
        
\node[anchor=north] at (1.0,0.0) {$1.0$};
\node[anchor=north] at (0.5,-0.02) {$\lambda$};
\node[anchor=east] at (-0.02,0.5) {$q$};
\node[anchor=east] at (0.0,1.0) {$0.5$};
\node[anchor=north east] at (0.0,0.0) {$0.0$};



% \node[anchor=north] at (0.5,-0.02) {$\Delta$};
% \node[anchor=north] at (0.02,0.0) {$-1$};
% \node[anchor=north] at (0.98,0.0) {$1$};
% \node[anchor=east] at (-0.02,0.5) {$q$};
% \node[anchor=east] at (0.0,1.0) {$0.5$};
% \node[anchor=east] at (0.0,0.02) {$0.0$};


==> unitary_phase_diagram.tex <==
% Smooth convex curves with higher tension
\draw [black,thick] plot [smooth, tension=1.5] coordinates {(0.4,0) (0.2,0.31) (0.0,0.75)};
\draw [black,thick] plot [smooth, tension=1.5] coordinates {(0.6,0) (0.8,0.31) (1.0,0.75)};
\draw [black,thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

% Blue fill
\fill[blue, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.4,0) (0.2,0.31) (0.0,0.75)}
    -- (0,0) -- cycle;

% Red fill
\fill[red, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.6,0) (0.8,0.31) (1.0,0.75)}
    -- (1,0) -- cycle;

% Yellow fill
\fill[yellow, opacity=0.3]
    plot [smooth, tension=1.5] coordinates {(0.0,0.75) (0.2,0.31) (0.4,0)}
    -- plot [smooth, tension=1.5] coordinates {(0.6,0) (0.8,0.31) (1.0,0.75)}
    -- (1,1) -- (0,1) -- cycle;

    % Black dots at curve-box intersections
% \fill[black] (0.0,0.75) circle (0.01);
% \fill[black] (0.4,0) circle (0.01);
% \fill[black] (0.6,0) circle (0.01);
% \fill[black] (1.0,0.75) circle (0.01);

    
% \fill[blue, opacity=0.3]
%     plot [smooth, tension=1] coordinates {(0.5,0) (0.20,0.4) (0.0,1.0)}
%     -- (0,0)
%     -- cycle;


% \fill[red, opacity=0.3]
%     -- plot [smooth, tension=1] coordinates {(0.5,0) (0.8,0.4) (1.0, 1.0)}
%     -- (1,0)
%     -- cycle;

% \fill[yellow, opacity=0.3]
%     -- plot [smooth, tension=1] coordinates {(0.5,0) (0.8,0.4) (1.0, 1.0)}
%     -- plot [smooth, tension=1] coordinates {(0.0,1.0) (0.20,0.4) (0.5,0)}
%     -- cycle;


    
\node at (0.5,0.9) {\small \textbf{2: trivial, strong-to-weak SSB}};
\node[anchor=west,align=left] at (0,0.08) {\small \textbf{1:\ memory,}\\ \small\hspace{0.44cm}\textbf{total SSB}};
\node[anchor=east,align=right] at (1.0,0.08) {\small \textbf{3:\ learning,}\\ \small\textbf{unbroken}};

% \node[anchor=west] at (0,0.08) {%
%         \(\footnotesize
%             \begin{aligned}
%                 % \overline{I_c^{(2)}} &= 1 \\
%                 \overline{I_c} &= 1 \\
%                 \overline{S_R} &= 1
%             \end{aligned}
%         \)};
% \node[anchor=west] at (0.17,0.08) {%
%         \(\footnotesize
%             \begin{aligned}
%                 % \overline{\kappa_{EA}} &\propto L\phantom{\overline{I_c^{(2)}}}\\
%                 \overline{\kappa_{EA}} &\propto L\phantom{\overline{I_c}}\\
%                 \overline{\kappa_{2}} &\propto L\phantom{\overline{S_R}}
%             \end{aligned}
%         \)};

% \node[anchor=east] at (0.82,0.08) {%
%         \(\footnotesize
%             \begin{aligned}
%                 % \overline{I_c^{(2)}} &= 0 \\
%                 \overline{I_c} &= 0 \\
%                 \overline{S_R} &= 0
%             \end{aligned}
%         \)};
% \node[anchor=east] at (1.01,0.08) {%
%         \(\footnotesize
%             \begin{aligned}
%             % \phantom{\overline{I_c^{(2)}}}\overline{\kappa_{EA}} &\propto 1\\
%             \phantom{\overline{I_c}}\overline{\kappa_{EA}} &\propto 1\\
%             \phantom{\overline{S_R}}\overline{\kappa_{2}} &\propto 1
%             \end{aligned}
%         \)};

% \node[anchor=east] at (0.5,0.75) {%
%         \(\footnotesize
%             \begin{aligned}
%                 % \overline{I_c^{(2)}} &= 0 \\
%                 \overline{I_c} &= 0 \\
%                 \overline{S_R} &= 1
%             \end{aligned}
%         \)};
% \node[anchor=west] at (0.5,0.75) {%
%         \(\footnotesize
%             \begin{aligned}
%                 % \overline{\kappa_{EA}} &\propto 1\phantom{\overline{I_c^{(2}}}\\
%                 \overline{\kappa_{EA}} &\propto 1\phantom{\overline{I_c}}\\
%                 \overline{\kappa_{2}} &\propto L\phantom{\overline{S_R}}
%             \end{aligned}
%         \)};

% New line for phase 2 along x-axis
\draw[line width=1.5pt, green!70!black, line cap=round] (0.4,0) -- (0.6,0);

        
\node[anchor=north] at (1.0,0.0) {$1.0$};
\node[anchor=north] at (0.5,-0.02) {$\lambda$};
\node[anchor=east] at (-0.02,0.5) {$q$};
\node[anchor=east] at (0.0,1.0) {$0.5$};
\node[anchor=north east] at (0.0,0.0) {$0.0$};

==> x_meas_full.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.3}
  \def\dy{0.3}

  \coordinate (BBL) at (0+\dx,0+\dy);
  \coordinate (BBR) at (1+\dx,0+\dy);
  \coordinate (BMC) at ($(BBL)!0.5!(BBR)$);

  \draw[thick] (BMC) -- ++(0,-0.5);

  \input{x_meas_simple}

  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (1,0);
  \coordinate (FMC) at ($(FBL)!0.5!(FBR)$);

  \draw[thick] (FMC) -- ++(0,-0.5);
  \draw[thick] ($(FMC)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(BMC)+(0,1)$) -- ++(0,0.5);

\node[baseline] at ($(BMC)+(0.0,-0.72)$) {\( \smash{s'_i} \)};
\node[baseline] at ($(FMC)+(0.0,-0.72)$) {\( \smash{s_i} \)};
\end{scope}


==> x_noise_full.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.3}
  \def\dy{0.3}

  % Back bottom center
  \coordinate (BBL) at (0+\dx,0+\dy);
  \coordinate (BBR) at (1+\dx,0+\dy);
  \coordinate (BMC) at ($(BBL)!0.5!(BBR)$);

  % Back bottom circuit leg
  \draw[thick] (BMC) -- ++(0,-0.5);

  % Main gate
  \input{x_noise_simple}

  % Front bottom center
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (1,0);
  \coordinate (FMC) at ($(FBL)!0.5!(FBR)$);

  % Front and back top legs
  \draw[thick] ($(FMC)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(BMC)+(0,1)$) -- ++(0,0.5);

  % Front bottom leg
  \draw[thick] (FMC) -- ++(0,-0.5);

  % Labels
  \node[baseline] at ($(BMC)+(0.0,-0.72)$) {\( \smash{s'_i} \)};
  \node[baseline] at ($(FMC)+(0.0,-0.72)$) {\( \smash{s_i} \)};

\end{scope}


==> zz_meas_full.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.3}
  \def\dy{0.3}

  % Back bottom corners
  \coordinate (BBL) at (0+\dx,0+\dy);
  \coordinate (BBR) at (1+\dx,0+\dy);
  \coordinate (BCL) at (BBL);
  \coordinate (BCR) at (BBR);

  % Back bottom circuit legs
  \draw[thick] (BCL) -- ++(0,-0.5);
  \draw[thick] (BCR) -- ++(0,-0.5);

  % Back top circuit legs
  \draw[thick] ($(BCL)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(BCR)+(0,1)$) -- ++(0,0.5);



  % Main gate body
  \input{zz_meas_simple}

  % Front bottom corners
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (1,0);
  \coordinate (FCL) at (FBL);
  \coordinate (FCR) at (FBR);

  % Front bottom circuit legs
  \draw[thick] (FCL) -- ++(0,-0.5);
  \draw[thick] (FCR) -- ++(0,-0.5);

  % Front top circuit legs
  \draw[thick] ($(FCL)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(FCR)+(0,1)$) -- ++(0,0.5);

  % Labels below front circuit legs
  \node[baseline] at ($(FCL)+(0.0,-0.72)$) {\( \smash{s_i} \)};
  \node[baseline] at ($(FCR)+(0.16,-0.72)$) {\( \smash{s_{i+1}} \)};  % Shifted right
   
  % Labels below back circuit legs
  \node[baseline] at ($(BCL)+(0.0,-0.72)$) {\( \smash{s'_i} \)};
  \node[baseline] at ($(BCR)+(0.16,-0.72)$) {\( \smash{s'_{i+1}} \)};  % Shifted right

\end{scope}


==> zz_noise_full.tex <==
\begin{scope}[line join=round, line cap=round]

  \def\dx{0.3}
  \def\dy{0.3}

  % Back bottom corners
  \coordinate (BBL) at (0+\dx,0+\dy);
  \coordinate (BBR) at (1+\dx,0+\dy);
  \coordinate (BCL) at (BBL);
  \coordinate (BCR) at (BBR);

  % Back bottom legs
  \draw[thick] (BCL) -- ++(0,-0.5);
  \draw[thick] (BCR) -- ++(0,-0.5);

  % Back top legs
  \draw[thick] ($(BCL)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(BCR)+(0,1)$) -- ++(0,0.5);

  % Labels for back legs
  \node[baseline] at ($(BCL)+(0.0,-0.72)$) {\( \smash{s'_i} \)};
  \node[baseline] at ($(BCR)+(0.16,-0.72)$) {\( \smash{s'_{i+1}} \)};

  % Main gate body
  \input{zz_noise_simple}

  % Front bottom corners
  \coordinate (FBL) at (0,0);
  \coordinate (FBR) at (1,0);
  \coordinate (FCL) at (FBL);
  \coordinate (FCR) at (FBR);

  % Front bottom legs
  \draw[thick] (FCL) -- ++(0,-0.5);
  \draw[thick] (FCR) -- ++(0,-0.5);

  % Front top legs
  \draw[thick] ($(FCL)+(0,1)$) -- ++(0,0.5);
  \draw[thick] ($(FCR)+(0,1)$) -- ++(0,0.5);

  % Labels for front legs
  \node[baseline] at ($(FCL)+(0.0,-0.72)$) {\( \smash{s_i} \)};
  \node[baseline] at ($(FCR)+(0.16,-0.72)$) {\( \smash{s_{i+1}} \)};

\end{scope}

